Stability and effective masses of composite-fermions in the first and second Landau Level

We propose a measure of the stability of composite fermions (CF's) at even-denominator Landau-level filling fractions. Assuming Landau-level mixing effects are not strong, we show that the CF liquid at $\nu=2+1/2$ in the $n=1$ Landau level cannot exist and relate this to the absence of a hierarchy of incompressible states for filling fractions $2+1/3 < \nu < 2+2/3$. We find that a polarized CF liquid should exist at $\nu=2+1/4$. We also show that, for CF states, the variation with system size of the ground state energy of interacting electrons follows that for non-interacting particles in zero magnetic field. We use this to estimate the CF effective masses.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%comment     start of figure 1  (postscript)
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 512 767
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
1.3 14.5 m
1.3 14.5 m
1.3 14.5 m
1.3 14.5 m
3.85 16.15 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 16.15 m
15.75 16.15 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3.85 16.15 m
3.85 16.15 m
3.85 16.25 l
stroke
4.326 16.15 m
4.326 16.15 m
4.326 16.25 l
stroke
4.802 16.15 m
4.802 16.15 m
4.802 16.25 l
stroke
5.278 16.15 m
5.278 16.15 m
5.278 16.25 l
stroke
5.754 16.15 m
5.754 16.15 m
5.754 16.25 l
stroke
6.23 16.15 m
6.23 16.15 m
6.23 16.25 l
stroke
6.706 16.15 m
6.706 16.15 m
6.706 16.25 l
stroke
7.182 16.15 m
7.182 16.15 m
7.182 16.25 l
stroke
7.658 16.15 m
7.658 16.15 m
7.658 16.25 l
stroke
8.134 16.15 m
8.134 16.15 m
8.134 16.25 l
stroke
8.61 16.15 m
8.61 16.15 m
8.61 16.25 l
stroke
9.086 16.15 m
9.086 16.15 m
9.086 16.25 l
stroke
9.562 16.15 m
9.562 16.15 m
9.562 16.25 l
stroke
10.038 16.15 m
10.038 16.15 m
10.038 16.25 l
stroke
10.514 16.15 m
10.514 16.15 m
10.514 16.25 l
stroke
10.99 16.15 m
10.99 16.15 m
10.99 16.25 l
stroke
11.466 16.15 m
11.466 16.15 m
11.466 16.25 l
stroke
11.942 16.15 m
11.942 16.15 m
11.942 16.25 l
stroke
12.418 16.15 m
12.418 16.15 m
12.418 16.25 l
stroke
12.894 16.15 m
12.894 16.15 m
12.894 16.25 l
stroke
13.37 16.15 m
13.37 16.15 m
13.37 16.25 l
stroke
13.846 16.15 m
13.846 16.15 m
13.846 16.25 l
stroke
14.322 16.15 m
14.322 16.15 m
14.322 16.25 l
stroke
14.798 16.15 m
14.798 16.15 m
14.798 16.25 l
stroke
15.274 16.15 m
15.274 16.15 m
15.274 16.25 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.85 16.15 m
3.85 16.15 m
3.85 16.35 l
stroke
6.23 16.15 m
6.23 16.15 m
6.23 16.35 l
stroke
8.61 16.15 m
8.61 16.15 m
8.61 16.35 l
stroke
10.99 16.15 m
10.99 16.15 m
10.99 16.35 l
stroke
13.37 16.15 m
13.37 16.15 m
13.37 16.35 l
stroke
15.75 16.15 m
15.75 16.15 m
15.75 16.35 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.85 16.15 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 16.15 m
3.85 23.85 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3.85 16.15 m
3.85 16.15 m
3.95 16.15 l
stroke
3.85 16.7 m
3.85 16.7 m
3.95 16.7 l
stroke
3.85 17.25 m
3.85 17.25 m
3.95 17.25 l
stroke
3.85 17.8 m
3.85 17.8 m
3.95 17.8 l
stroke
3.85 18.35 m
3.85 18.35 m
3.95 18.35 l
stroke
3.85 18.9 m
3.85 18.9 m
3.95 18.9 l
stroke
3.85 19.45 m
3.85 19.45 m
3.95 19.45 l
stroke
3.85 20 m
3.85 20 m
3.95 20 l
stroke
3.85 20.55 m
3.85 20.55 m
3.95 20.55 l
stroke
3.85 21.1 m
3.85 21.1 m
3.95 21.1 l
stroke
3.85 21.65 m
3.85 21.65 m
3.95 21.65 l
stroke
3.85 22.2 m
3.85 22.2 m
3.95 22.2 l
stroke
3.85 22.75 m
3.85 22.75 m
3.95 22.75 l
stroke
3.85 23.3 m
3.85 23.3 m
3.95 23.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.85 17.25 m
3.85 17.25 m
4.05 17.25 l
stroke
3.85 18.35 m
3.85 18.35 m
4.05 18.35 l
stroke
3.85 19.45 m
3.85 19.45 m
4.05 19.45 l
stroke
3.85 20.55 m
3.85 20.55 m
4.05 20.55 l
stroke
3.85 21.65 m
3.85 21.65 m
4.05 21.65 l
stroke
3.85 22.75 m
3.85 22.75 m
4.05 22.75 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.68261 17.25 m
3.23233 17.135 m
3.23233 17.135 m
 0.334783 /Helvetica f (0) s 3.41847 17.135 m
(\56) s 3.51153 17.135 m
(2) s 3.68261 17.25 m
3.68261 18.35 m
3.22931 18.2352 m
3.22931 18.2352 m
(0) s 3.41545 18.2352 m
(\56) s 3.50852 18.2352 m
(4) s 3.68261 18.35 m
3.68261 19.45 m
3.23166 19.3352 m
3.23166 19.3352 m
(0) s 3.4178 19.3352 m
(\56) s 3.51087 19.3352 m
(6) s 3.68261 19.45 m
3.68261 20.55 m
3.23166 20.4352 m
3.23166 20.4352 m
(0) s 3.4178 20.4352 m
(\56) s 3.51087 20.4352 m
(8) s 3.68261 20.55 m
3.68261 21.65 m
3.23367 21.5352 m
3.23367 21.5352 m
(1) s 3.4198 21.5352 m
(\56) s 3.51287 21.5352 m
(0) s 3.68261 21.65 m
3.68261 22.75 m
3.23233 22.6312 m
3.23233 22.6312 m
(1) s 3.41847 22.6312 m
(\56) s 3.51153 22.6312 m
(2) s 3.68261 22.75 m
3.14327 20 m
 [28.3465 0 0 28.3465 -89.1007 -566.929] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 566.929 -89.1007] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 698.55 506.459] umatrix
 0.487795 20.0957 m
0.487795 20.0957 m
 0.435217 /Helvetica f (p) s 0.729776 20.0957 m
(a) s 0.971757 20.0957 m
(i) s 1.06837 20.0957 m
(r) s 1.33429 20.0957 m
(c) s 1.5519 20.0957 m
(o) s 1.79388 20.0957 m
(r) s 1.93881 20.0957 m
(r) s 2.08374 20.0957 m
(e) s 2.32572 20.0957 m
(l) s 2.42234 20.0957 m
(a) s 2.66432 20.0957 m
(t) s 2.78531 20.0957 m
(i) s 2.88193 20.0957 m
(o) s 3.12391 20.0957 m
(n) s 3.48688 20.0957 m
(f) s 3.60787 20.0957 m
(u) s 3.84985 20.0957 m
(n) s 4.09183 20.0957 m
(c) s 4.30944 20.0957 m
(t) s 4.43043 20.0957 m
(i) s 4.52705 20.0957 m
(o) s 4.76903 20.0957 m
(n) s 5.132 20.0957 m
(g) s 5.37398 20.0957 m
(\50) s 5.51891 20.0957 m
(r) s 5.66384 20.0957 m
(\51) s 3.14327 20 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 566.929 -89.1007] umatrix
  [28.3465 -7.49632e-25 0 28.3465 -89.1007 -566.929] umatrix
  [28.3465 -7.49632e-25 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.85 16.15 m
3.85 23.85 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 23.85 m
15.75 23.85 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3.85 23.85 m
3.85 23.85 m
3.85 23.75 l
stroke
4.326 23.85 m
4.326 23.85 m
4.326 23.75 l
stroke
4.802 23.85 m
4.802 23.85 m
4.802 23.75 l
stroke
5.278 23.85 m
5.278 23.85 m
5.278 23.75 l
stroke
5.754 23.85 m
5.754 23.85 m
5.754 23.75 l
stroke
6.23 23.85 m
6.23 23.85 m
6.23 23.75 l
stroke
6.706 23.85 m
6.706 23.85 m
6.706 23.75 l
stroke
7.182 23.85 m
7.182 23.85 m
7.182 23.75 l
stroke
7.658 23.85 m
7.658 23.85 m
7.658 23.75 l
stroke
8.134 23.85 m
8.134 23.85 m
8.134 23.75 l
stroke
8.61 23.85 m
8.61 23.85 m
8.61 23.75 l
stroke
9.086 23.85 m
9.086 23.85 m
9.086 23.75 l
stroke
9.562 23.85 m
9.562 23.85 m
9.562 23.75 l
stroke
10.038 23.85 m
10.038 23.85 m
10.038 23.75 l
stroke
10.514 23.85 m
10.514 23.85 m
10.514 23.75 l
stroke
10.99 23.85 m
10.99 23.85 m
10.99 23.75 l
stroke
11.466 23.85 m
11.466 23.85 m
11.466 23.75 l
stroke
11.942 23.85 m
11.942 23.85 m
11.942 23.75 l
stroke
12.418 23.85 m
12.418 23.85 m
12.418 23.75 l
stroke
12.894 23.85 m
12.894 23.85 m
12.894 23.75 l
stroke
13.37 23.85 m
13.37 23.85 m
13.37 23.75 l
stroke
13.846 23.85 m
13.846 23.85 m
13.846 23.75 l
stroke
14.322 23.85 m
14.322 23.85 m
14.322 23.75 l
stroke
14.798 23.85 m
14.798 23.85 m
14.798 23.75 l
stroke
15.274 23.85 m
15.274 23.85 m
15.274 23.75 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.85 23.85 m
3.85 23.85 m
3.85 23.65 l
stroke
6.23 23.85 m
6.23 23.85 m
6.23 23.65 l
stroke
8.61 23.85 m
8.61 23.85 m
8.61 23.65 l
stroke
10.99 23.85 m
10.99 23.85 m
10.99 23.65 l
stroke
13.37 23.85 m
13.37 23.85 m
13.37 23.65 l
stroke
15.75 23.85 m
15.75 23.85 m
15.75 23.65 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
15.75 16.15 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
15.75 16.15 m
15.75 23.85 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
15.75 16.15 m
15.75 16.15 m
15.65 16.15 l
stroke
15.75 16.7 m
15.75 16.7 m
15.65 16.7 l
stroke
15.75 17.25 m
15.75 17.25 m
15.65 17.25 l
stroke
15.75 17.8 m
15.75 17.8 m
15.65 17.8 l
stroke
15.75 18.35 m
15.75 18.35 m
15.65 18.35 l
stroke
15.75 18.9 m
15.75 18.9 m
15.65 18.9 l
stroke
15.75 19.45 m
15.75 19.45 m
15.65 19.45 l
stroke
15.75 20 m
15.75 20 m
15.65 20 l
stroke
15.75 20.55 m
15.75 20.55 m
15.65 20.55 l
stroke
15.75 21.1 m
15.75 21.1 m
15.65 21.1 l
stroke
15.75 21.65 m
15.75 21.65 m
15.65 21.65 l
stroke
15.75 22.2 m
15.75 22.2 m
15.65 22.2 l
stroke
15.75 22.75 m
15.75 22.75 m
15.65 22.75 l
stroke
15.75 23.3 m
15.75 23.3 m
15.65 23.3 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
15.75 17.25 m
15.75 17.25 m
15.55 17.25 l
stroke
15.75 18.35 m
15.75 18.35 m
15.55 18.35 l
stroke
15.75 19.45 m
15.75 19.45 m
15.55 19.45 l
stroke
15.75 20.55 m
15.75 20.55 m
15.55 20.55 l
stroke
15.75 21.65 m
15.75 21.65 m
15.55 21.65 l
stroke
15.75 22.75 m
15.75 22.75 m
15.55 22.75 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
[] 0 setdash
0.02 setlinewidth
[0.2 0.16 ] 0 setdash
3.85 16.15 m
3.85 16.15 m
3.93762 16.1682 l
4.02524 16.2225 l
4.11286 16.3122 l
4.20048 16.4358 l
4.28811 16.5916 l
4.37573 16.7772 l
4.46335 16.9899 l
4.55097 17.2267 l
4.63859 17.4842 l
4.72621 17.7586 l
4.81383 18.0461 l
4.90145 18.3428 l
4.98907 18.6447 l
5.07669 18.9478 l
5.16431 19.2481 l
5.25194 19.542 l
5.33956 19.8259 l
5.42718 20.0966 l
5.5148 20.3512 l
5.60242 20.587 l
5.69004 20.8019 l
5.77766 20.9941 l
5.86528 21.1623 l
5.9529 21.3056 l
6.04052 21.4236 l
6.12815 21.5162 l
6.21577 21.5839 l
6.30339 21.6274 l
6.39101 21.6479 l
6.47863 21.6469 l
6.56625 21.626 l
6.65387 21.5874 l
6.74149 21.5331 l
6.82911 21.4654 l
6.91673 21.3868 l
7.00435 21.2997 l
7.09198 21.2065 l
7.1796 21.1096 l
7.26722 21.0112 l
7.35484 20.9135 l
7.44246 20.8186 l
7.53008 20.7281 l
7.6177 20.6438 l
7.70532 20.5669 l
7.79294 20.4987 l
7.88057 20.44 l
7.96819 20.3915 l
8.05581 20.3537 l
8.14343 20.3266 l
8.23105 20.3103 l
8.31867 20.3046 l
8.40629 20.3091 l
8.49391 20.3233 l
8.58153 20.3464 l
8.66915 20.3778 l
8.75677 20.4165 l
8.8444 20.4616 l
8.93202 20.5121 l
9.01964 20.5672 l
9.10726 20.6257 l
9.19488 20.6868 l
9.2825 20.7495 l
9.37012 20.813 l
9.45774 20.8766 l
9.54536 20.9394 l
9.63299 21.0008 l
9.72061 21.0604 l
9.80823 21.1175 l
9.89585 21.1719 l
9.98347 21.2233 l
10.0711 21.2714 l
10.1587 21.316 l
10.2463 21.3572 l
10.334 21.3948 l
10.4216 21.429 l
10.5092 21.4598 l
10.5968 21.4874 l
10.6844 21.5119 l
10.7721 21.5335 l
10.8597 21.5524 l
10.9473 21.5688 l
11.0349 21.5829 l
11.1225 21.595 l
11.2102 21.6052 l
11.2978 21.6139 l
11.3854 21.6211 l
11.473 21.627 l
11.5606 21.6319 l
11.6483 21.6359 l
11.7359 21.6391 l
11.8235 21.6417 l
11.9111 21.6437 l
11.9988 21.6453 l
12.0864 21.6465 l
12.174 21.6474 l
12.2616 21.6482 l
12.3492 21.6487 l
12.4369 21.6491 l
12.5245 21.6494 l
12.6121 21.6496 l
12.6997 21.6497 l
12.7873 21.6498 l
12.875 21.6499 l
12.9626 21.6499 l
13.0502 21.65 l
13.1378 21.65 l
13.2254 21.65 l
13.3131 21.65 l
13.4007 21.65 l
13.4883 21.65 l
13.5759 21.65 l
13.6635 21.65 l
13.7512 21.65 l
13.8388 21.65 l
13.9264 21.65 l
14.014 21.65 l
14.1017 21.65 l
14.1893 21.65 l
14.2769 21.65 l
14.3645 21.65 l
14.4521 21.65 l
14.5398 21.65 l
14.6274 21.65 l
14.715 21.65 l
14.8026 21.65 l
14.8902 21.65 l
14.9779 21.65 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
3.85 23.4939 m
3.85 23.4939 m
3.92477 23.4626 l
3.99954 23.3695 l
4.07431 23.2167 l
4.14908 23.0078 l
4.22385 22.7477 l
4.29862 22.4426 l
4.37339 22.0994 l
4.44816 21.7261 l
4.52293 21.331 l
4.5977 20.9229 l
4.67247 20.5107 l
4.74724 20.1032 l
4.82201 19.709 l
4.89678 19.3357 l
4.97155 18.9907 l
5.04632 18.6802 l
5.12109 18.4095 l
5.19586 18.1826 l
5.27063 18.0024 l
5.3454 17.8707 l
5.42017 17.7879 l
5.49494 17.7534 l
5.56971 17.7654 l
5.64448 17.8211 l
5.71925 17.9169 l
5.79402 18.0483 l
5.86879 18.2105 l
5.94356 18.3982 l
6.01833 18.6056 l
6.0931 18.8273 l
6.16787 19.0574 l
6.24264 19.2908 l
6.31741 19.5222 l
6.39218 19.7472 l
6.46695 19.9617 l
6.54172 20.1622 l
6.61649 20.3458 l
6.69126 20.5105 l
6.76603 20.6547 l
6.8408 20.7776 l
6.91557 20.8789 l
6.99034 20.959 l
7.06511 21.0187 l
7.13988 21.0592 l
7.21465 21.0821 l
7.28942 21.0894 l
7.36419 21.0831 l
7.43896 21.0654 l
7.51372 21.0385 l
7.58849 21.0049 l
7.66326 20.9666 l
7.73803 20.9258 l
7.8128 20.8844 l
7.88757 20.8442 l
7.96234 20.8068 l
8.03711 20.7735 l
8.11189 20.7456 l
8.18666 20.7239 l
8.26143 20.7092 l
8.3362 20.7018 l
8.41097 20.7023 l
8.48574 20.7106 l
8.5605 20.7266 l
8.63527 20.7503 l
8.71004 20.7811 l
8.78481 20.8186 l
8.85958 20.8622 l
8.93435 20.9113 l
9.00912 20.965 l
9.08389 21.0225 l
9.15866 21.083 l
9.23343 21.1455 l
9.3082 21.2091 l
9.38297 21.273 l
9.45774 21.3362 l
9.53251 21.3979 l
9.60728 21.4573 l
9.68205 21.5137 l
9.75682 21.5664 l
9.83159 21.615 l
9.90636 21.6589 l
9.98113 21.6978 l
10.0559 21.7316 l
10.1307 21.76 l
10.2054 21.7833 l
10.2802 21.8013 l
10.355 21.8145 l
10.4298 21.8231 l
10.5045 21.8275 l
10.5793 21.8281 l
10.6541 21.8256 l
10.7288 21.8203 l
10.8036 21.8129 l
10.8784 21.8039 l
10.9531 21.7937 l
11.0279 21.7829 l
11.1027 21.7718 l
11.1775 21.7608 l
11.2522 21.7502 l
11.327 21.7401 l
11.4018 21.7307 l
11.4765 21.7221 l
11.5513 21.7142 l
11.6261 21.7071 l
11.7008 21.7006 l
11.7756 21.6947 l
11.8504 21.6891 l
11.9251 21.6838 l
11.9999 21.6786 l
12.0747 21.6734 l
12.1495 21.6682 l
12.2242 21.6628 l
12.299 21.6573 l
12.3738 21.6517 l
12.4485 21.646 l
12.5233 21.6403 l
12.5981 21.6348 l
12.6728 21.6295 l
12.7476 21.6246 l
12.8224 21.6203 l
12.8972 21.6166 l
12.9719 21.6138 l
13.0467 21.6119 l
13.1215 21.611 l
13.1962 21.611 l
13.271 21.6121 l
13.3458 21.6141 l
13.4205 21.617 l
13.4953 21.6207 l
13.5701 21.6249 l
13.6449 21.6297 l
13.7196 21.6347 l
13.7944 21.6398 l
13.8692 21.6449 l
13.9439 21.6498 l
14.0187 21.6544 l
14.0935 21.6585 l
14.1682 21.6621 l
14.243 21.6651 l
14.3178 21.6675 l
14.3926 21.6694 l
14.4673 21.6707 l
14.5421 21.6716 l
14.6169 21.6721 l
14.6916 21.6723 l
14.7664 21.6723 l
14.8412 21.6722 l
14.9159 21.6721 l
14.9907 21.672 l
15.0655 21.6719 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
3.85 16.15 m
3.85 16.15 m
3.93762 16.1782 l
4.02524 16.2619 l
4.11286 16.3984 l
4.20048 16.5834 l
4.28811 16.8114 l
4.37573 17.0752 l
4.46335 17.367 l
4.55097 17.6784 l
4.63859 18.0006 l
4.72621 18.3248 l
4.81383 18.6427 l
4.90145 18.9468 l
4.98907 19.2301 l
5.07669 19.4873 l
5.16431 19.7138 l
5.25194 19.9069 l
5.33956 20.0647 l
5.42718 20.1871 l
5.5148 20.2751 l
5.60242 20.3306 l
5.69004 20.3569 l
5.77766 20.3575 l
5.86528 20.3368 l
5.9529 20.2994 l
6.04052 20.25 l
6.12815 20.1933 l
6.21577 20.1336 l
6.30339 20.0748 l
6.39101 20.0205 l
6.47863 19.9736 l
6.56625 19.9363 l
6.65387 19.9104 l
6.74149 19.8967 l
6.82911 19.8957 l
6.91673 19.9074 l
7.00435 19.9312 l
7.09198 19.9661 l
7.1796 20.0109 l
7.26722 20.0641 l
7.35484 20.1242 l
7.44246 20.1896 l
7.53008 20.2586 l
7.6177 20.3296 l
7.70532 20.4014 l
7.79294 20.4727 l
7.88057 20.5423 l
7.96819 20.6095 l
8.05581 20.6736 l
8.14343 20.7344 l
8.23105 20.7915 l
8.31867 20.845 l
8.40629 20.8951 l
8.49391 20.9422 l
8.58153 20.9866 l
8.66915 21.0291 l
8.75677 21.0701 l
8.8444 21.1102 l
8.93202 21.15 l
9.01964 21.19 l
9.10726 21.2307 l
9.19488 21.2723 l
9.2825 21.3149 l
9.37012 21.3586 l
9.45774 21.4033 l
9.54536 21.4486 l
9.63299 21.4941 l
9.72061 21.5392 l
9.80823 21.5834 l
9.89585 21.6258 l
9.98347 21.6659 l
10.0711 21.7027 l
10.1587 21.7356 l
10.2463 21.7641 l
10.334 21.7875 l
10.4216 21.8056 l
10.5092 21.818 l
10.5968 21.8247 l
10.6844 21.8259 l
10.7721 21.8218 l
10.8597 21.8128 l
10.9473 21.7997 l
11.0349 21.7831 l
11.1225 21.7637 l
11.2102 21.7426 l
11.2978 21.7205 l
11.3854 21.6984 l
11.473 21.6772 l
11.5606 21.6577 l
11.6483 21.6405 l
11.7359 21.6261 l
11.8235 21.6152 l
11.9111 21.6078 l
11.9988 21.6042 l
12.0864 21.6043 l
12.174 21.608 l
12.2616 21.615 l
12.3492 21.6247 l
12.4369 21.6369 l
12.5245 21.6507 l
12.6121 21.6657 l
12.6997 21.6812 l
12.7873 21.6964 l
12.875 21.7109 l
12.9626 21.7239 l
13.0502 21.7351 l
13.1378 21.7438 l
13.2254 21.7499 l
13.3131 21.7531 l
13.4007 21.7531 l
13.4883 21.7501 l
13.5759 21.7439 l
13.6635 21.7348 l
13.7512 21.7231 l
13.8388 21.7089 l
13.9264 21.6928 l
14.014 21.6751 l
14.1017 21.6564 l
14.1893 21.637 l
14.2769 21.6176 l
14.3645 21.5986 l
14.4521 21.5806 l
14.5398 21.5639 l
14.6274 21.549 l
14.715 21.5362 l
14.8026 21.526 l
14.8902 21.5185 l
14.9779 21.5139 l
15.0655 21.5124 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 14.5 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 14.5 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 14.5 m
1.3 14.5 m
1.3 14.5 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
9.86 18.16 m
[0.04 0.08 ] 0 setdash
0.02 setlinewidth
9.86 18.34 m
9.86 18.34 m
10.76 18.34 l
stroke
11.06 18.16 m
[] 0 setdash
0.02 setlinewidth
11.0455 18.16 m
11.0455 18.16 m
 0.500000 /Helvetica f (g) s 11.3235 18.16 m
(r) s 11.49 18.16 m
(o) s 11.768 18.16 m
(u) s 12.046 18.16 m
(n) s 12.324 18.16 m
(d) s 12.602 18.16 m
(\55) s 12.7685 18.16 m
(s) s 13.0185 18.16 m
(t) s 13.1575 18.16 m
(a) s 13.4355 18.16 m
(t) s 13.5745 18.16 m
(e) s 11.06 18.16 m
9.86 18.76 m
[0.2 0.16 ] 0 setdash
0.02 setlinewidth
9.86 18.94 m
9.86 18.94 m
10.76 18.94 l
stroke
11.06 18.76 m
[] 0 setdash
0.02 setlinewidth
11.06 18.76 m
11.06 18.76 m
1 setlinejoin
 newpath 11.1825 19.0995 moveto
11.1825 19.0995 moveto
11.1835 19.0985 l
11.2385 19.0985 l
11.2395 19.0975 l
11.2655 19.0975 l
11.2665 19.0985 l
11.3215 19.0985 l
11.3225 19.0995 l
11.337 19.0995 l
11.337 19.085 l
11.3065 19.085 l
11.2945 19.083 11.278 19.085 11.273 19.0705 curveto
11.273 18.839 l
11.3235 18.8465 11.3425 18.905 11.3445 18.9475 curveto
11.345 18.9775 11.341 19.0165 11.3715 19.0335 curveto
11.374 19.0345 l
11.3775 19.0355 l
11.4165 19.0355 l
11.4195 19.0325 l
11.4195 19.028 l
11.4165 19.0255 l
11.391 19.026 11.387 18.994 11.385 18.9755 curveto
11.3895 18.9215 11.368 18.8575 11.3125 18.8365 curveto
11.3 18.83 11.2855 18.8295 11.273 18.8255 curveto
11.273 18.788 l
11.278 18.7735 11.2945 18.775 11.3065 18.7735 curveto
11.337 18.7735 l
11.337 18.7595 l
11.3225 18.7595 l
11.3215 18.76 l
11.2665 18.76 l
11.2655 18.7605 l
11.2395 18.7605 l
11.2385 18.76 l
11.1835 18.76 l
11.1825 18.7595 l
11.168 18.7595 l
11.168 18.7735 l
11.199 18.7735 l
11.2105 18.775 11.2275 18.7735 11.2325 18.788 curveto
11.2325 18.8255 l
11.191 18.831 11.148 18.857 11.134 18.899 curveto
11.116 18.9365 11.1315 18.9785 11.112 19.0155 curveto
11.106 19.0215 l
11.102 19.0235 l
11.0985 19.0245 l
11.0975 19.0255 l
11.0915 19.0255 l
11.0885 19.028 l
11.0885 19.0315 l
11.0895 19.0335 l
11.0905 19.0345 l
11.0925 19.0355 l
11.13 19.0355 l
11.156 19.0295 11.162 18.999 11.1635 18.9775 curveto
11.1625 18.933 11.1665 18.8825 11.2035 18.852 curveto
11.212 18.846 11.2225 18.84 11.2325 18.839 curveto
11.2325 19.0705 l
11.2275 19.085 11.2105 19.083 11.199 19.085 curveto
11.168 19.085 l
11.168 19.0995 l
11.1825 19.0995 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.4485 18.655 m
 0.350000 /Helvetica f (1) s 11.06 18.76 m
9.86 19.36 m
[] 0 setdash
0.02 setlinewidth
9.86 19.54 m
9.86 19.54 m
10.76 19.54 l
stroke
11.06 19.36 m
[] 0 setdash
0.02 setlinewidth
11.06 19.36 m
11.06 19.36 m
1 setlinejoin
 newpath 11.1825 19.6995 moveto
11.1825 19.6995 moveto
11.1835 19.6985 l
11.2385 19.6985 l
11.2395 19.6975 l
11.2655 19.6975 l
11.2665 19.6985 l
11.3215 19.6985 l
11.3225 19.6995 l
11.337 19.6995 l
11.337 19.685 l
11.3065 19.685 l
11.2945 19.683 11.278 19.685 11.273 19.6705 curveto
11.273 19.439 l
11.3235 19.4465 11.3425 19.505 11.3445 19.5475 curveto
11.345 19.5775 11.341 19.6165 11.3715 19.6335 curveto
11.374 19.6345 l
11.3775 19.6355 l
11.4165 19.6355 l
11.4195 19.6325 l
11.4195 19.628 l
11.4165 19.6255 l
11.391 19.626 11.387 19.594 11.385 19.5755 curveto
11.3895 19.5215 11.368 19.4575 11.3125 19.4365 curveto
11.3 19.43 11.2855 19.4295 11.273 19.4255 curveto
11.273 19.388 l
11.278 19.3735 11.2945 19.375 11.3065 19.3735 curveto
11.337 19.3735 l
11.337 19.3595 l
11.3225 19.3595 l
11.3215 19.36 l
11.2665 19.36 l
11.2655 19.3605 l
11.2395 19.3605 l
11.2385 19.36 l
11.1835 19.36 l
11.1825 19.3595 l
11.168 19.3595 l
11.168 19.3735 l
11.199 19.3735 l
11.2105 19.375 11.2275 19.3735 11.2325 19.388 curveto
11.2325 19.4255 l
11.191 19.431 11.148 19.457 11.134 19.499 curveto
11.116 19.5365 11.1315 19.5785 11.112 19.6155 curveto
11.106 19.6215 l
11.102 19.6235 l
11.0985 19.6245 l
11.0975 19.6255 l
11.0915 19.6255 l
11.0885 19.628 l
11.0885 19.6315 l
11.0895 19.6335 l
11.0905 19.6345 l
11.0925 19.6355 l
11.13 19.6355 l
11.156 19.6295 11.162 19.599 11.1635 19.5775 curveto
11.1625 19.533 11.1665 19.4825 11.2035 19.452 curveto
11.212 19.446 11.2225 19.44 11.2325 19.439 curveto
11.2325 19.6705 l
11.2275 19.685 11.2105 19.683 11.199 19.685 curveto
11.168 19.685 l
11.168 19.6995 l
11.1825 19.6995 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.4485 19.255 m
(2) s 11.06 19.36 m
1.3 14.5 m
14.3 23 m
14.2635 23 m
14.2635 23 m
 0.500000 /Helvetica f (\50) s 14.43 23 m
(a) s 14.708 23 m
(\51) s 14.3 23 m
4.8 22.5 m
4.8 22.5 m
4.8 22.5 m
1 setlinejoin
 newpath 4.9417 22.784 moveto
4.9417 22.784 moveto
4.9443 22.7827 l
4.94625 22.7782 l
4.94625 22.7769 l
4.8832 22.5234 l
4.88255 22.5208 l
4.8832 22.5182 l
4.99565 22.5572 5.06975 22.6631 5.1003 22.7743 curveto
5.1107 22.7899 5.14255 22.7866 5.1393 22.7639 curveto
5.1055 22.63 4.9885 22.5234 4.85395 22.4994 curveto
4.8507 22.5 l
4.8481 22.4994 l
4.83965 22.4994 l
4.83705 22.5 l
4.8351 22.5045 l
4.8351 22.5058 l
4.8923 22.7359 l
4.8936 22.7366 l
4.8936 22.7424 l
4.89425 22.7463 l
4.8936 22.7496 l
4.8923 22.7535 l
4.88905 22.7548 l
4.8845 22.7554 l
4.8832 22.7567 l
4.87475 22.7567 l
4.87345 22.758 l
4.85005 22.758 l
4.8468 22.7613 l
4.8468 22.7684 l
4.8481 22.773 l
4.85135 22.7769 l
4.878 22.7788 4.9053 22.7808 4.9313 22.784 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.12045 22.3635 m
 0.455000 /Helvetica f (1) s 5.37343 22.5 m
 0.650000 /Helvetica f (\75) s 5.75303 22.5 m
(1) s 6.11443 22.5 m
(\57) s 6.29513 22.5 m
(2) s 4.8 22.5 m
1.3 6.7 m
1.3 6.7 m
1.3 6.7 m
1.3 6.7 m
3.85 8.35 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 8.35 m
15.75 8.35 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3.85 8.35 m
3.85 8.35 m
3.85 8.45 l
stroke
4.326 8.35 m
4.326 8.35 m
4.326 8.45 l
stroke
4.802 8.35 m
4.802 8.35 m
4.802 8.45 l
stroke
5.278 8.35 m
5.278 8.35 m
5.278 8.45 l
stroke
5.754 8.35 m
5.754 8.35 m
5.754 8.45 l
stroke
6.23 8.35 m
6.23 8.35 m
6.23 8.45 l
stroke
6.706 8.35 m
6.706 8.35 m
6.706 8.45 l
stroke
7.182 8.35 m
7.182 8.35 m
7.182 8.45 l
stroke
7.658 8.35 m
7.658 8.35 m
7.658 8.45 l
stroke
8.134 8.35 m
8.134 8.35 m
8.134 8.45 l
stroke
8.61 8.35 m
8.61 8.35 m
8.61 8.45 l
stroke
9.086 8.35 m
9.086 8.35 m
9.086 8.45 l
stroke
9.562 8.35 m
9.562 8.35 m
9.562 8.45 l
stroke
10.038 8.35 m
10.038 8.35 m
10.038 8.45 l
stroke
10.514 8.35 m
10.514 8.35 m
10.514 8.45 l
stroke
10.99 8.35 m
10.99 8.35 m
10.99 8.45 l
stroke
11.466 8.35 m
11.466 8.35 m
11.466 8.45 l
stroke
11.942 8.35 m
11.942 8.35 m
11.942 8.45 l
stroke
12.418 8.35 m
12.418 8.35 m
12.418 8.45 l
stroke
12.894 8.35 m
12.894 8.35 m
12.894 8.45 l
stroke
13.37 8.35 m
13.37 8.35 m
13.37 8.45 l
stroke
13.846 8.35 m
13.846 8.35 m
13.846 8.45 l
stroke
14.322 8.35 m
14.322 8.35 m
14.322 8.45 l
stroke
14.798 8.35 m
14.798 8.35 m
14.798 8.45 l
stroke
15.274 8.35 m
15.274 8.35 m
15.274 8.45 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.85 8.35 m
3.85 8.35 m
3.85 8.55 l
stroke
6.23 8.35 m
6.23 8.35 m
6.23 8.55 l
stroke
8.61 8.35 m
8.61 8.35 m
8.61 8.55 l
stroke
10.99 8.35 m
10.99 8.35 m
10.99 8.55 l
stroke
13.37 8.35 m
13.37 8.35 m
13.37 8.55 l
stroke
15.75 8.35 m
15.75 8.35 m
15.75 8.55 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.85 7.94826 m
3.75793 7.94826 m
3.75793 7.94826 m
 0.334783 /Helvetica f (0) s 3.85 7.94826 m
6.23 7.94826 m
6.15484 7.94826 m
6.15484 7.94826 m
(1) s 6.23 7.94826 m
8.61 7.94826 m
8.51877 7.94826 m
8.51877 7.94826 m
(2) s 8.61 7.94826 m
10.99 7.94826 m
10.8999 7.94826 m
10.8999 7.94826 m
(3) s 10.99 7.94826 m
13.37 7.94826 m
13.2783 7.94826 m
13.2783 7.94826 m
(4) s 13.37 7.94826 m
15.75 7.94826 m
15.6583 7.94826 m
15.6583 7.94826 m
(5) s 15.75 7.94826 m
9.8 7.83711 m
7.54884 7.51984 m
7.54884 7.51984 m
 0.435217 /Helvetica f (g) s 7.79082 7.51984 m
(r) s 7.93575 7.51984 m
(e) s 8.17773 7.51984 m
(a) s 8.41971 7.51984 m
(t) s 8.66169 7.51984 m
(c) s 8.8793 7.51984 m
(i) s 8.97592 7.51984 m
(r) s 9.12084 7.51984 m
(c) s 9.33845 7.51984 m
(l) s 9.43507 7.51984 m
(e) s 9.79804 7.51984 m
(d) s 10.04 7.51984 m
(i) s 10.1366 7.51984 m
(s) s 10.3542 7.51984 m
(t) s 10.4752 7.51984 m
(a) s 10.7172 7.51984 m
(n) s 10.9592 7.51984 m
(c) s 11.1768 7.51984 m
(e) s 11.5398 7.51984 m
(r) s 11.6847 7.51984 m
(\57) s 11.8057 7.51984 m
(a) s 9.8 7.83711 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.85 8.35 m
3.85 8.35 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 8.35 m
3.85 16.05 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3.85 8.35 m
3.85 8.35 m
3.95 8.35 l
stroke
3.85 8.9 m
3.85 8.9 m
3.95 8.9 l
stroke
3.85 9.45 m
3.85 9.45 m
3.95 9.45 l
stroke
3.85 10 m
3.85 10 m
3.95 10 l
stroke
3.85 10.55 m
3.85 10.55 m
3.95 10.55 l
stroke
3.85 11.1 m
3.85 11.1 m
3.95 11.1 l
stroke
3.85 11.65 m
3.85 11.65 m
3.95 11.65 l
stroke
3.85 12.2 m
3.85 12.2 m
3.95 12.2 l
stroke
3.85 12.75 m
3.85 12.75 m
3.95 12.75 l
stroke
3.85 13.3 m
3.85 13.3 m
3.95 13.3 l
stroke
3.85 13.85 m
3.85 13.85 m
3.95 13.85 l
stroke
3.85 14.4 m
3.85 14.4 m
3.95 14.4 l
stroke
3.85 14.95 m
3.85 14.95 m
3.95 14.95 l
stroke
3.85 15.5 m
3.85 15.5 m
3.95 15.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.85 9.45 m
3.85 9.45 m
4.05 9.45 l
stroke
3.85 10.55 m
3.85 10.55 m
4.05 10.55 l
stroke
3.85 11.65 m
3.85 11.65 m
4.05 11.65 l
stroke
3.85 12.75 m
3.85 12.75 m
4.05 12.75 l
stroke
3.85 13.85 m
3.85 13.85 m
4.05 13.85 l
stroke
3.85 14.95 m
3.85 14.95 m
4.05 14.95 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.68261 9.45 m
3.23233 9.335 m
3.23233 9.335 m
 0.334783 /Helvetica f (0) s 3.41847 9.335 m
(\56) s 3.51153 9.335 m
(2) s 3.68261 9.45 m
3.68261 10.55 m
3.22931 10.4352 m
3.22931 10.4352 m
(0) s 3.41545 10.4352 m
(\56) s 3.50852 10.4352 m
(4) s 3.68261 10.55 m
3.68261 11.65 m
3.23166 11.5352 m
3.23166 11.5352 m
(0) s 3.4178 11.5352 m
(\56) s 3.51087 11.5352 m
(6) s 3.68261 11.65 m
3.68261 12.75 m
3.23166 12.6352 m
3.23166 12.6352 m
(0) s 3.4178 12.6352 m
(\56) s 3.51087 12.6352 m
(8) s 3.68261 12.75 m
3.68261 13.85 m
3.23367 13.7352 m
3.23367 13.7352 m
(1) s 3.4198 13.7352 m
(\56) s 3.51287 13.7352 m
(0) s 3.68261 13.85 m
3.68261 14.95 m
3.23233 14.8312 m
3.23233 14.8312 m
(1) s 3.41847 14.8312 m
(\56) s 3.51153 14.8312 m
(2) s 3.68261 14.95 m
3.14327 12.2 m
 [28.3465 0 0 28.3465 -89.1007 -345.827] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 345.827 -89.1007] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 477.447 285.356] umatrix
 0.487795 12.2957 m
0.487795 12.2957 m
 0.435217 /Helvetica f (p) s 0.729776 12.2957 m
(a) s 0.971757 12.2957 m
(i) s 1.06837 12.2957 m
(r) s 1.33429 12.2957 m
(c) s 1.5519 12.2957 m
(o) s 1.79388 12.2957 m
(r) s 1.93881 12.2957 m
(r) s 2.08374 12.2957 m
(e) s 2.32572 12.2957 m
(l) s 2.42234 12.2957 m
(a) s 2.66432 12.2957 m
(t) s 2.78531 12.2957 m
(i) s 2.88193 12.2957 m
(o) s 3.12391 12.2957 m
(n) s 3.48688 12.2957 m
(f) s 3.60787 12.2957 m
(u) s 3.84985 12.2957 m
(n) s 4.09183 12.2957 m
(c) s 4.30944 12.2957 m
(t) s 4.43043 12.2957 m
(i) s 4.52705 12.2957 m
(o) s 4.76903 12.2957 m
(n) s 5.132 12.2957 m
(g) s 5.37398 12.2957 m
(\50) s 5.51891 12.2957 m
(r) s 5.66384 12.2957 m
(\51) s 3.14327 12.2 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 345.827 -89.1007] umatrix
  [28.3465 -7.49632e-25 0 28.3465 -89.1007 -345.827] umatrix
  [28.3465 -7.49632e-25 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.85 8.35 m
3.85 16.05 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 16.05 m
15.75 16.05 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3.85 16.05 m
3.85 16.05 m
3.85 15.95 l
stroke
4.326 16.05 m
4.326 16.05 m
4.326 15.95 l
stroke
4.802 16.05 m
4.802 16.05 m
4.802 15.95 l
stroke
5.278 16.05 m
5.278 16.05 m
5.278 15.95 l
stroke
5.754 16.05 m
5.754 16.05 m
5.754 15.95 l
stroke
6.23 16.05 m
6.23 16.05 m
6.23 15.95 l
stroke
6.706 16.05 m
6.706 16.05 m
6.706 15.95 l
stroke
7.182 16.05 m
7.182 16.05 m
7.182 15.95 l
stroke
7.658 16.05 m
7.658 16.05 m
7.658 15.95 l
stroke
8.134 16.05 m
8.134 16.05 m
8.134 15.95 l
stroke
8.61 16.05 m
8.61 16.05 m
8.61 15.95 l
stroke
9.086 16.05 m
9.086 16.05 m
9.086 15.95 l
stroke
9.562 16.05 m
9.562 16.05 m
9.562 15.95 l
stroke
10.038 16.05 m
10.038 16.05 m
10.038 15.95 l
stroke
10.514 16.05 m
10.514 16.05 m
10.514 15.95 l
stroke
10.99 16.05 m
10.99 16.05 m
10.99 15.95 l
stroke
11.466 16.05 m
11.466 16.05 m
11.466 15.95 l
stroke
11.942 16.05 m
11.942 16.05 m
11.942 15.95 l
stroke
12.418 16.05 m
12.418 16.05 m
12.418 15.95 l
stroke
12.894 16.05 m
12.894 16.05 m
12.894 15.95 l
stroke
13.37 16.05 m
13.37 16.05 m
13.37 15.95 l
stroke
13.846 16.05 m
13.846 16.05 m
13.846 15.95 l
stroke
14.322 16.05 m
14.322 16.05 m
14.322 15.95 l
stroke
14.798 16.05 m
14.798 16.05 m
14.798 15.95 l
stroke
15.274 16.05 m
15.274 16.05 m
15.274 15.95 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.85 16.05 m
3.85 16.05 m
3.85 15.85 l
stroke
6.23 16.05 m
6.23 16.05 m
6.23 15.85 l
stroke
8.61 16.05 m
8.61 16.05 m
8.61 15.85 l
stroke
10.99 16.05 m
10.99 16.05 m
10.99 15.85 l
stroke
13.37 16.05 m
13.37 16.05 m
13.37 15.85 l
stroke
15.75 16.05 m
15.75 16.05 m
15.75 15.85 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
15.75 8.35 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
15.75 8.35 m
15.75 16.05 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
15.75 8.35 m
15.75 8.35 m
15.65 8.35 l
stroke
15.75 8.9 m
15.75 8.9 m
15.65 8.9 l
stroke
15.75 9.45 m
15.75 9.45 m
15.65 9.45 l
stroke
15.75 10 m
15.75 10 m
15.65 10 l
stroke
15.75 10.55 m
15.75 10.55 m
15.65 10.55 l
stroke
15.75 11.1 m
15.75 11.1 m
15.65 11.1 l
stroke
15.75 11.65 m
15.75 11.65 m
15.65 11.65 l
stroke
15.75 12.2 m
15.75 12.2 m
15.65 12.2 l
stroke
15.75 12.75 m
15.75 12.75 m
15.65 12.75 l
stroke
15.75 13.3 m
15.75 13.3 m
15.65 13.3 l
stroke
15.75 13.85 m
15.75 13.85 m
15.65 13.85 l
stroke
15.75 14.4 m
15.75 14.4 m
15.65 14.4 l
stroke
15.75 14.95 m
15.75 14.95 m
15.65 14.95 l
stroke
15.75 15.5 m
15.75 15.5 m
15.65 15.5 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
15.75 9.45 m
15.75 9.45 m
15.55 9.45 l
stroke
15.75 10.55 m
15.75 10.55 m
15.55 10.55 l
stroke
15.75 11.65 m
15.75 11.65 m
15.55 11.65 l
stroke
15.75 12.75 m
15.75 12.75 m
15.55 12.75 l
stroke
15.75 13.85 m
15.75 13.85 m
15.55 13.85 l
stroke
15.75 14.95 m
15.75 14.95 m
15.55 14.95 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
[] 0 setdash
0.02 setlinewidth
[0.2 0.16 ] 0 setdash
3.85 8.35 m
3.85 8.35 m
3.93762 8.39422 l
4.02524 8.52413 l
4.11286 8.73165 l
4.20048 9.00396 l
4.28811 9.32447 l
4.37573 9.67399 l
4.46335 10.0321 l
4.55097 10.3787 l
4.63859 10.6951 l
4.72621 10.9655 l
4.81383 11.1782 l
4.90145 11.3255 l
4.98907 11.405 l
5.07669 11.4187 l
5.16431 11.3733 l
5.25194 11.2791 l
5.33956 11.1492 l
5.42718 10.9986 l
5.5148 10.8427 l
5.60242 10.6968 l
5.69004 10.5746 l
5.77766 10.4873 l
5.86528 10.4436 l
5.9529 10.4488 l
6.04052 10.5047 l
6.12815 10.61 l
6.21577 10.7607 l
6.30339 10.9499 l
6.39101 11.1695 l
6.47863 11.4099 l
6.56625 11.6611 l
6.65387 11.9136 l
6.74149 12.1585 l
6.82911 12.388 l
6.91673 12.5961 l
7.00435 12.7784 l
7.09198 12.9323 l
7.1796 13.057 l
7.26722 13.1532 l
7.35484 13.2229 l
7.44246 13.269 l
7.53008 13.2955 l
7.6177 13.3065 l
7.70532 13.3062 l
7.79294 13.2989 l
7.88057 13.2884 l
7.96819 13.2781 l
8.05581 13.2706 l
8.14343 13.2681 l
8.23105 13.2722 l
8.31867 13.2835 l
8.40629 13.3025 l
8.49391 13.3289 l
8.58153 13.3622 l
8.66915 13.4015 l
8.75677 13.4458 l
8.8444 13.4937 l
8.93202 13.5443 l
9.01964 13.5961 l
9.10726 13.648 l
9.19488 13.6991 l
9.2825 13.7483 l
9.37012 13.7948 l
9.45774 13.8381 l
9.54536 13.8775 l
9.63299 13.9128 l
9.72061 13.9435 l
9.80823 13.9697 l
9.89585 13.9913 l
9.98347 14.0083 l
10.0711 14.0208 l
10.1587 14.0292 l
10.2463 14.0336 l
10.334 14.0344 l
10.4216 14.0319 l
10.5092 14.0266 l
10.5968 14.0187 l
10.6844 14.0086 l
10.7721 13.9969 l
10.8597 13.9838 l
10.9473 13.9697 l
11.0349 13.955 l
11.1225 13.9399 l
11.2102 13.9247 l
11.2978 13.9098 l
11.3854 13.8952 l
11.473 13.8813 l
11.5606 13.868 l
11.6483 13.8556 l
11.7359 13.8442 l
11.8235 13.8337 l
11.9111 13.8242 l
11.9988 13.8158 l
12.0864 13.8085 l
12.174 13.8022 l
12.2616 13.797 l
12.3492 13.7929 l
12.4369 13.7898 l
12.5245 13.7877 l
12.6121 13.7865 l
12.6997 13.7864 l
12.7873 13.7873 l
12.875 13.789 l
12.9626 13.7917 l
13.0502 13.7953 l
13.1378 13.7998 l
13.2254 13.8051 l
13.3131 13.8111 l
13.4007 13.8179 l
13.4883 13.8254 l
13.5759 13.8335 l
13.6635 13.842 l
13.7512 13.851 l
13.8388 13.8603 l
13.9264 13.8697 l
14.014 13.8792 l
14.1017 13.8887 l
14.1893 13.8979 l
14.2769 13.9068 l
14.3645 13.9152 l
14.4521 13.923 l
14.5398 13.93 l
14.6274 13.9361 l
14.715 13.9413 l
14.8026 13.9455 l
14.8902 13.9485 l
14.9779 13.9503 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
4.14958 8.35 m
4.14958 8.35 m
4.22385 8.38365 l
4.29862 8.43685 l
4.37339 8.51405 l
4.44816 8.61897 l
4.52293 8.75376 l
4.5977 8.91864 l
4.67247 9.11157 l
4.74724 9.32827 l
4.82201 9.56237 l
4.89678 9.80576 l
4.97155 10.0492 l
5.04632 10.2828 l
5.12109 10.4972 l
5.19586 10.6838 l
5.27063 10.8357 l
5.3454 10.9482 l
5.42017 11.0192 l
5.49494 11.0494 l
5.56971 11.0422 l
5.64448 11.0036 l
5.71925 10.9416 l
5.79402 10.8656 l
5.86879 10.7859 l
5.94356 10.7129 l
6.01833 10.6564 l
6.0931 10.6248 l
6.16787 10.6251 l
6.24264 10.6618 l
6.31741 10.7371 l
6.39218 10.851 l
6.46695 11.0012 l
6.54172 11.1834 l
6.61649 11.3915 l
6.69126 11.6186 l
6.76603 11.8569 l
6.8408 12.0985 l
6.91557 12.3359 l
6.99034 12.5621 l
7.06511 12.7714 l
7.13988 12.9589 l
7.21465 13.1214 l
7.28942 13.2571 l
7.36419 13.3654 l
7.43896 13.4469 l
7.51372 13.5036 l
7.58849 13.538 l
7.66326 13.5535 l
7.73803 13.5541 l
7.8128 13.5437 l
7.88757 13.5263 l
7.96234 13.506 l
8.03711 13.4862 l
8.11189 13.4701 l
8.18666 13.4602 l
8.26143 13.4584 l
8.3362 13.4659 l
8.41097 13.4831 l
8.48574 13.5099 l
8.5605 13.5455 l
8.63527 13.5885 l
8.71004 13.6373 l
8.78481 13.6899 l
8.85958 13.7442 l
8.93435 13.7981 l
9.00912 13.8498 l
9.08389 13.8976 l
9.15866 13.9404 l
9.23343 13.9772 l
9.3082 14.0077 l
9.38297 14.032 l
9.45774 14.0505 l
9.53251 14.0637 l
9.60728 14.0726 l
9.68205 14.078 l
9.75682 14.0807 l
9.83159 14.0814 l
9.90636 14.0806 l
9.98113 14.0785 l
10.0559 14.0752 l
10.1307 14.0703 l
10.2054 14.0637 l
10.2802 14.0547 l
10.355 14.0432 l
10.4298 14.0287 l
10.5045 14.0112 l
10.5793 13.9908 l
10.6541 13.9678 l
10.7288 13.943 l
10.8036 13.917 l
10.8784 13.8909 l
10.9531 13.8656 l
11.0279 13.8421 l
11.1027 13.8213 l
11.1775 13.8037 l
11.2522 13.7897 l
11.327 13.7795 l
11.4018 13.7728 l
11.4765 13.7692 l
11.5513 13.7682 l
11.6261 13.769 l
11.7008 13.7709 l
11.7756 13.7732 l
11.8504 13.7754 l
11.9251 13.777 l
11.9999 13.778 l
12.0747 13.7784 l
12.1495 13.7783 l
12.2242 13.7781 l
12.299 13.7783 l
12.3738 13.7793 l
12.4485 13.7814 l
12.5233 13.7849 l
12.5981 13.7899 l
12.6728 13.7964 l
12.7476 13.8042 l
12.8224 13.8128 l
12.8972 13.822 l
12.9719 13.8312 l
13.0467 13.84 l
13.1215 13.8481 l
13.1962 13.8551 l
13.271 13.8611 l
13.3458 13.8659 l
13.4205 13.8698 l
13.4953 13.8731 l
13.5701 13.8759 l
13.6449 13.8787 l
13.7196 13.8816 l
13.7944 13.8849 l
13.8692 13.8886 l
13.9439 13.8926 l
14.0187 13.8967 l
14.0935 13.9007 l
14.1682 13.9044 l
14.243 13.9072 l
14.3178 13.9091 l
14.3926 13.9099 l
14.4673 13.9094 l
14.5421 13.9078 l
14.6169 13.9052 l
14.6916 13.902 l
14.7664 13.8985 l
14.8412 13.8953 l
14.9159 13.8927 l
14.9907 13.8909 l
15.0655 13.8903 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
3.85 8.35 m
3.85 8.35 m
3.93762 8.37001 l
4.02524 8.42838 l
4.11286 8.52036 l
4.20048 8.63871 l
4.28811 8.77468 l
4.37573 8.91912 l
4.46335 9.06364 l
4.55097 9.20157 l
4.63859 9.32869 l
4.72621 9.4436 l
4.81383 9.54758 l
4.90145 9.64418 l
4.98907 9.73842 l
5.07669 9.83586 l
5.16431 9.9416 l
5.25194 10.0594 l
5.33956 10.1911 l
5.42718 10.3361 l
5.5148 10.4916 l
5.60242 10.6531 l
5.69004 10.8145 l
5.77766 10.9695 l
5.86528 11.1122 l
5.9529 11.2379 l
6.04052 11.3437 l
6.12815 11.4292 l
6.21577 11.496 l
6.30339 11.5481 l
6.39101 11.5911 l
6.47863 11.6315 l
6.56625 11.6763 l
6.65387 11.7318 l
6.74149 11.8033 l
6.82911 11.8944 l
6.91673 12.0069 l
7.00435 12.1402 l
7.09198 12.292 l
7.1796 12.4582 l
7.26722 12.6337 l
7.35484 12.8124 l
7.44246 12.9882 l
7.53008 13.1552 l
7.6177 13.3085 l
7.70532 13.4439 l
7.79294 13.5589 l
7.88057 13.6519 l
7.96819 13.723 l
8.05581 13.7732 l
8.14343 13.8048 l
8.23105 13.8204 l
8.31867 13.8235 l
8.40629 13.8175 l
8.49391 13.806 l
8.58153 13.792 l
8.66915 13.7785 l
8.75677 13.7677 l
8.8444 13.7613 l
8.93202 13.7606 l
9.01964 13.7659 l
9.10726 13.7774 l
9.19488 13.7944 l
9.2825 13.8162 l
9.37012 13.8416 l
9.45774 13.8693 l
9.54536 13.8978 l
9.63299 13.9256 l
9.72061 13.9514 l
9.80823 13.9739 l
9.89585 13.9922 l
9.98347 14.0055 l
10.0711 14.0132 l
10.1587 14.0152 l
10.2463 14.0116 l
10.334 14.0026 l
10.4216 13.989 l
10.5092 13.9715 l
10.5968 13.951 l
10.6844 13.9286 l
10.7721 13.9054 l
10.8597 13.8825 l
10.9473 13.861 l
11.0349 13.8417 l
11.1225 13.8255 l
11.2102 13.8127 l
11.2978 13.8039 l
11.3854 13.7991 l
11.473 13.7981 l
11.5606 13.8007 l
11.6483 13.8064 l
11.7359 13.8144 l
11.8235 13.824 l
11.9111 13.8344 l
11.9988 13.8446 l
12.0864 13.854 l
12.174 13.8618 l
12.2616 13.8674 l
12.3492 13.8703 l
12.4369 13.8704 l
12.5245 13.8676 l
12.6121 13.8621 l
12.6997 13.8542 l
12.7873 13.8445 l
12.875 13.8336 l
12.9626 13.8224 l
13.0502 13.8115 l
13.1378 13.802 l
13.2254 13.7945 l
13.3131 13.7899 l
13.4007 13.7886 l
13.4883 13.7913 l
13.5759 13.7981 l
13.6635 13.8093 l
13.7512 13.8247 l
13.8388 13.8442 l
13.9264 13.8673 l
14.014 13.8934 l
14.1017 13.922 l
14.1893 13.952 l
14.2769 13.9828 l
14.3645 14.0135 l
14.4521 14.0431 l
14.5398 14.0707 l
14.6274 14.0957 l
14.715 14.1171 l
14.8026 14.1345 l
14.8902 14.1473 l
14.9779 14.1551 l
15.0655 14.1577 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 6.7 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 6.7 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 6.7 m
1.3 6.7 m
1.3 6.7 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
9.86 10.36 m
[0.04 0.08 ] 0 setdash
0.02 setlinewidth
9.86 10.54 m
9.86 10.54 m
10.76 10.54 l
stroke
11.06 10.36 m
[] 0 setdash
0.02 setlinewidth
11.0455 10.36 m
11.0455 10.36 m
 0.500000 /Helvetica f (g) s 11.3235 10.36 m
(r) s 11.49 10.36 m
(o) s 11.768 10.36 m
(u) s 12.046 10.36 m
(n) s 12.324 10.36 m
(d) s 12.602 10.36 m
(\55) s 12.7685 10.36 m
(s) s 13.0185 10.36 m
(t) s 13.1575 10.36 m
(a) s 13.4355 10.36 m
(t) s 13.5745 10.36 m
(e) s 11.06 10.36 m
9.86 10.96 m
[0.2 0.16 ] 0 setdash
0.02 setlinewidth
9.86 11.14 m
9.86 11.14 m
10.76 11.14 l
stroke
11.06 10.96 m
[] 0 setdash
0.02 setlinewidth
11.06 10.96 m
11.06 10.96 m
1 setlinejoin
 newpath 11.1825 11.2995 moveto
11.1825 11.2995 moveto
11.1835 11.2985 l
11.2385 11.2985 l
11.2395 11.2975 l
11.2655 11.2975 l
11.2665 11.2985 l
11.3215 11.2985 l
11.3225 11.2995 l
11.337 11.2995 l
11.337 11.285 l
11.3065 11.285 l
11.2945 11.283 11.278 11.285 11.273 11.2705 curveto
11.273 11.039 l
11.3235 11.0465 11.3425 11.105 11.3445 11.1475 curveto
11.345 11.1775 11.341 11.2165 11.3715 11.2335 curveto
11.374 11.2345 l
11.3775 11.2355 l
11.4165 11.2355 l
11.4195 11.2325 l
11.4195 11.228 l
11.4165 11.2255 l
11.391 11.226 11.387 11.194 11.385 11.1755 curveto
11.3895 11.1215 11.368 11.0575 11.3125 11.0365 curveto
11.3 11.03 11.2855 11.0295 11.273 11.0255 curveto
11.273 10.988 l
11.278 10.9735 11.2945 10.975 11.3065 10.9735 curveto
11.337 10.9735 l
11.337 10.9595 l
11.3225 10.9595 l
11.3215 10.96 l
11.2665 10.96 l
11.2655 10.9605 l
11.2395 10.9605 l
11.2385 10.96 l
11.1835 10.96 l
11.1825 10.9595 l
11.168 10.9595 l
11.168 10.9735 l
11.199 10.9735 l
11.2105 10.975 11.2275 10.9735 11.2325 10.988 curveto
11.2325 11.0255 l
11.191 11.031 11.148 11.057 11.134 11.099 curveto
11.116 11.1365 11.1315 11.1785 11.112 11.2155 curveto
11.106 11.2215 l
11.102 11.2235 l
11.0985 11.2245 l
11.0975 11.2255 l
11.0915 11.2255 l
11.0885 11.228 l
11.0885 11.2315 l
11.0895 11.2335 l
11.0905 11.2345 l
11.0925 11.2355 l
11.13 11.2355 l
11.156 11.2295 11.162 11.199 11.1635 11.1775 curveto
11.1625 11.133 11.1665 11.0825 11.2035 11.052 curveto
11.212 11.046 11.2225 11.04 11.2325 11.039 curveto
11.2325 11.2705 l
11.2275 11.285 11.2105 11.283 11.199 11.285 curveto
11.168 11.285 l
11.168 11.2995 l
11.1825 11.2995 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.4485 10.855 m
 0.350000 /Helvetica f (3) s 11.06 10.96 m
9.86 11.56 m
[] 0 setdash
0.02 setlinewidth
9.86 11.74 m
9.86 11.74 m
10.76 11.74 l
stroke
11.06 11.56 m
[] 0 setdash
0.02 setlinewidth
11.06 11.56 m
11.06 11.56 m
1 setlinejoin
 newpath 11.1825 11.8995 moveto
11.1825 11.8995 moveto
11.1835 11.8985 l
11.2385 11.8985 l
11.2395 11.8975 l
11.2655 11.8975 l
11.2665 11.8985 l
11.3215 11.8985 l
11.3225 11.8995 l
11.337 11.8995 l
11.337 11.885 l
11.3065 11.885 l
11.2945 11.883 11.278 11.885 11.273 11.8705 curveto
11.273 11.639 l
11.3235 11.6465 11.3425 11.705 11.3445 11.7475 curveto
11.345 11.7775 11.341 11.8165 11.3715 11.8335 curveto
11.374 11.8345 l
11.3775 11.8355 l
11.4165 11.8355 l
11.4195 11.8325 l
11.4195 11.828 l
11.4165 11.8255 l
11.391 11.826 11.387 11.794 11.385 11.7755 curveto
11.3895 11.7215 11.368 11.6575 11.3125 11.6365 curveto
11.3 11.63 11.2855 11.6295 11.273 11.6255 curveto
11.273 11.588 l
11.278 11.5735 11.2945 11.575 11.3065 11.5735 curveto
11.337 11.5735 l
11.337 11.5595 l
11.3225 11.5595 l
11.3215 11.56 l
11.2665 11.56 l
11.2655 11.5605 l
11.2395 11.5605 l
11.2385 11.56 l
11.1835 11.56 l
11.1825 11.5595 l
11.168 11.5595 l
11.168 11.5735 l
11.199 11.5735 l
11.2105 11.575 11.2275 11.5735 11.2325 11.588 curveto
11.2325 11.6255 l
11.191 11.631 11.148 11.657 11.134 11.699 curveto
11.116 11.7365 11.1315 11.7785 11.112 11.8155 curveto
11.106 11.8215 l
11.102 11.8235 l
11.0985 11.8245 l
11.0975 11.8255 l
11.0915 11.8255 l
11.0885 11.828 l
11.0885 11.8315 l
11.0895 11.8335 l
11.0905 11.8345 l
11.0925 11.8355 l
11.13 11.8355 l
11.156 11.8295 11.162 11.799 11.1635 11.7775 curveto
11.1625 11.733 11.1665 11.6825 11.2035 11.652 curveto
11.212 11.646 11.2225 11.64 11.2325 11.639 curveto
11.2325 11.8705 l
11.2275 11.885 11.2105 11.883 11.199 11.885 curveto
11.168 11.885 l
11.168 11.8995 l
11.1825 11.8995 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.4485 11.455 m
(4) s 11.06 11.56 m
1.3 6.7 m
14.3 15.2 m
14.2635 15.2 m
14.2635 15.2 m
 0.500000 /Helvetica f (\50) s 14.43 15.2 m
(b) s 14.708 15.2 m
(\51) s 14.3 15.2 m
4.8 14.7 m
4.8 14.7 m
4.8 14.7 m
1 setlinejoin
 newpath 4.9417 14.984 moveto
4.9417 14.984 moveto
4.9443 14.9827 l
4.94625 14.9782 l
4.94625 14.9769 l
4.8832 14.7234 l
4.88255 14.7208 l
4.8832 14.7182 l
4.99565 14.7572 5.06975 14.8631 5.1003 14.9743 curveto
5.1107 14.9899 5.14255 14.9866 5.1393 14.9639 curveto
5.1055 14.83 4.9885 14.7234 4.85395 14.6994 curveto
4.8507 14.7 l
4.8481 14.6994 l
4.83965 14.6994 l
4.83705 14.7 l
4.8351 14.7045 l
4.8351 14.7058 l
4.8923 14.9359 l
4.8936 14.9366 l
4.8936 14.9424 l
4.89425 14.9463 l
4.8936 14.9496 l
4.8923 14.9535 l
4.88905 14.9548 l
4.8845 14.9554 l
4.8832 14.9567 l
4.87475 14.9567 l
4.87345 14.958 l
4.85005 14.958 l
4.8468 14.9613 l
4.8468 14.9684 l
4.8481 14.973 l
4.85135 14.9769 l
4.878 14.9788 4.9053 14.9808 4.9313 14.984 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.12045 14.5635 m
 0.455000 /Helvetica f (1) s 5.37343 14.7 m
 0.650000 /Helvetica f (\75) s 5.75303 14.7 m
(1) s 6.11443 14.7 m
(\57) s 6.29513 14.7 m
(4) s 4.8 14.7 m
showpage
grestore
%%Trailer
%comment--------------------------------  figure 2  ------------------------
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 512 767
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
1.3 14.5 m
1.3 14.5 m
1.3 14.5 m
1.3 14.5 m
3.85 16.15 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 16.15 m
15.75 16.15 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
4.51111 16.15 m
4.51111 16.15 m
4.51111 16.25 l
stroke
5.83333 16.15 m
5.83333 16.15 m
5.83333 16.25 l
stroke
7.15556 16.15 m
7.15556 16.15 m
7.15556 16.25 l
stroke
8.47778 16.15 m
8.47778 16.15 m
8.47778 16.25 l
stroke
9.8 16.15 m
9.8 16.15 m
9.8 16.25 l
stroke
11.1222 16.15 m
11.1222 16.15 m
11.1222 16.25 l
stroke
12.4444 16.15 m
12.4444 16.15 m
12.4444 16.25 l
stroke
13.7667 16.15 m
13.7667 16.15 m
13.7667 16.25 l
stroke
15.0889 16.15 m
15.0889 16.15 m
15.0889 16.25 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.51111 16.15 m
4.51111 16.15 m
4.51111 16.35 l
stroke
5.83333 16.15 m
5.83333 16.15 m
5.83333 16.35 l
stroke
7.15556 16.15 m
7.15556 16.15 m
7.15556 16.35 l
stroke
8.47778 16.15 m
8.47778 16.15 m
8.47778 16.35 l
stroke
9.8 16.15 m
9.8 16.15 m
9.8 16.35 l
stroke
11.1222 16.15 m
11.1222 16.15 m
11.1222 16.35 l
stroke
12.4444 16.15 m
12.4444 16.15 m
12.4444 16.35 l
stroke
13.7667 16.15 m
13.7667 16.15 m
13.7667 16.35 l
stroke
15.0889 16.15 m
15.0889 16.15 m
15.0889 16.35 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
4.51111 15.7483 m
4.41938 15.7483 m
4.41938 15.7483 m
 0.334783 /Helvetica f (4) s 4.51111 15.7483 m
5.83333 15.7483 m
5.7416 15.7483 m
5.7416 15.7483 m
(5) s 5.83333 15.7483 m
7.15556 15.7483 m
7.06249 15.7483 m
7.06249 15.7483 m
(6) s 7.15556 15.7483 m
8.47778 15.7483 m
8.38303 15.7483 m
8.38303 15.7483 m
(7) s 8.47778 15.7483 m
9.8 15.7483 m
9.70793 15.7483 m
9.70793 15.7483 m
(8) s 9.8 15.7483 m
11.1222 15.7483 m
11.0307 15.7483 m
11.0307 15.7483 m
(9) s 11.1222 15.7483 m
12.4444 15.7483 m
12.2494 15.7483 m
12.2494 15.7483 m
(1) s 12.4356 15.7483 m
(0) s 12.4444 15.7483 m
13.7667 15.7483 m
13.6108 15.7483 m
13.6108 15.7483 m
(1) s 13.7722 15.7483 m
(1) s 13.7667 15.7483 m
15.0889 15.7483 m
14.8932 15.7483 m
14.8932 15.7483 m
(1) s 15.0793 15.7483 m
(2) s 15.0889 15.7483 m
9.8 15.6371 m
7.83325 15.3181 m
7.83325 15.3181 m
 0.435217 /Helvetica f (N) s 8.14748 15.3181 m
(u) s 8.38946 15.3181 m
(m) s 8.752 15.3181 m
(b) s 8.99398 15.3181 m
(e) s 9.23596 15.3181 m
(r) s 9.50188 15.3181 m
(o) s 9.74386 15.3181 m
(f) s 9.98584 15.3181 m
(e) s 10.2278 15.3181 m
(l) s 10.3244 15.3181 m
(e) s 10.5664 15.3181 m
(c) s 10.784 15.3181 m
(t) s 10.905 15.3181 m
(r) s 11.0499 15.3181 m
(o) s 11.2919 15.3181 m
(n) s 11.5339 15.3181 m
(s) s 9.8 15.6371 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.85 16.15 m
3.85 16.15 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 16.15 m
3.85 23.85 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
3.85 16.15 m
3.85 16.15 m
3.95 16.15 l
stroke
3.85 17.0056 m
3.85 17.0056 m
3.95 17.0056 l
stroke
3.85 17.8611 m
3.85 17.8611 m
3.95 17.8611 l
stroke
3.85 18.7167 m
3.85 18.7167 m
3.95 18.7167 l
stroke
3.85 19.5722 m
3.85 19.5722 m
3.95 19.5722 l
stroke
3.85 20.4278 m
3.85 20.4278 m
3.95 20.4278 l
stroke
3.85 21.2833 m
3.85 21.2833 m
3.95 21.2833 l
stroke
3.85 22.1389 m
3.85 22.1389 m
3.95 22.1389 l
stroke
3.85 22.9944 m
3.85 22.9944 m
3.95 22.9944 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
3.85 16.15 m
3.85 16.15 m
4.05 16.15 l
stroke
3.85 17.8611 m
3.85 17.8611 m
4.05 17.8611 l
stroke
3.85 19.5722 m
3.85 19.5722 m
4.05 19.5722 l
stroke
3.85 21.2833 m
3.85 21.2833 m
4.05 21.2833 l
stroke
3.85 22.9944 m
3.85 22.9944 m
4.05 22.9944 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
3.68261 16.15 m
3.23367 16.0352 m
3.23367 16.0352 m
 0.334783 /Helvetica f (0) s 3.4198 16.0352 m
(\56) s 3.51287 16.0352 m
(0) s 3.68261 16.15 m
3.68261 17.8611 m
3.04317 17.7463 m
3.04317 17.7463 m
(0) s 3.22931 17.7463 m
(\56) s 3.32238 17.7463 m
(0) s 3.50852 17.7463 m
(4) s 3.68261 17.8611 m
3.68261 19.5722 m
3.04552 19.4574 m
3.04552 19.4574 m
(0) s 3.23166 19.4574 m
(\56) s 3.32473 19.4574 m
(0) s 3.51087 19.4574 m
(8) s 3.68261 19.5722 m
3.68261 21.2833 m
3.04619 21.1683 m
3.04619 21.1683 m
(0) s 3.23233 21.1683 m
(\56) s 3.3254 21.1683 m
(1) s 3.51153 21.1683 m
(2) s 3.68261 21.2833 m
3.68261 22.9944 m
3.04552 22.8796 m
3.04552 22.8796 m
(0) s 3.23166 22.8796 m
(\56) s 3.32473 22.8796 m
(1) s 3.51087 22.8796 m
(6) s 3.68261 22.9944 m
2.95713 20 m
 [28.3465 0 0 28.3465 -83.8243 -566.929] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 566.929 -83.8243] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 693.273 511.735] umatrix
 0.0507093 20.0957 m
0.0507093 20.0957 m
 0.435217 /Helvetica f (E) s 0.340999 20.0957 m
(n) s 0.58298 20.0957 m
(e) s 0.824961 20.0957 m
(r) s 0.969888 20.0957 m
(g) s 1.21187 20.0957 m
(y) s 1.55047 20.0957 m
(d) s 1.79245 20.0957 m
(i) s 1.88907 20.0957 m
(f) s 2.00222 20.0957 m
(f) s 2.12321 20.0957 m
(e) s 2.3652 20.0957 m
(r) s 2.51012 20.0957 m
(e) s 2.7521 20.0957 m
(n) s 2.99408 20.0957 m
(c) s 3.21169 20.0957 m
(e) s 3.57466 20.0957 m
(\133) s 3.69566 20.0957 m
(\50) s 3.84058 20.0957 m
(h) s 4.08256 20.0957 m
(\57) s 4.20355 20.0957 m
(2) s 4.44553 20.0957 m
1 setlinejoin
 newpath 4.6836 20.2812 moveto
4.6836 20.2812 moveto
4.69709 20.2781 4.69143 20.2581 4.67968 20.2568 curveto
4.62136 20.2568 l
4.60918 20.2093 4.607 20.1575 4.62789 20.1105 curveto
4.63311 20.094 4.60482 20.081 4.59873 20.0988 curveto
4.58176 20.1515 4.59917 20.2037 4.60874 20.2568 curveto
4.56174 20.2568 l
4.56087 20.2542 l
4.5452 20.1915 l
4.53562 20.1597 4.5304 20.1262 4.51691 20.0962 curveto
4.50908 20.0844 4.48514 20.091 4.49167 20.1066 curveto
4.51386 20.1549 4.53737 20.2046 4.54912 20.2568 curveto
4.52736 20.2572 4.50429 20.2585 4.48688 20.2433 curveto
4.47861 20.2359 4.47252 20.2267 4.46555 20.218 curveto
4.45946 20.218 l
4.45424 20.2272 4.46643 20.2355 4.46991 20.2433 curveto
4.48209 20.2598 4.49733 20.2777 4.51909 20.2812 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.69361 20.0957 m
(a) s 4.93559 20.0957 m
(\51) s 5.08052 20.3395 m
 0.304652 /Helvetica f (2) s 5.2499 20.0957 m
 0.435217 /Helvetica f (\57) s 5.37089 20.0957 m
(m) s 5.73343 20.0957 m
(\135) s 2.95713 20 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 566.929 -83.8243] umatrix
  [28.3465 -7.49632e-25 0 28.3465 -83.8243 -566.929] umatrix
  [28.3465 -7.49632e-25 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.85 16.15 m
3.85 23.85 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 23.85 m
15.75 23.85 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
4.51111 23.85 m
4.51111 23.85 m
4.51111 23.75 l
stroke
5.83333 23.85 m
5.83333 23.85 m
5.83333 23.75 l
stroke
7.15556 23.85 m
7.15556 23.85 m
7.15556 23.75 l
stroke
8.47778 23.85 m
8.47778 23.85 m
8.47778 23.75 l
stroke
9.8 23.85 m
9.8 23.85 m
9.8 23.75 l
stroke
11.1222 23.85 m
11.1222 23.85 m
11.1222 23.75 l
stroke
12.4444 23.85 m
12.4444 23.85 m
12.4444 23.75 l
stroke
13.7667 23.85 m
13.7667 23.85 m
13.7667 23.75 l
stroke
15.0889 23.85 m
15.0889 23.85 m
15.0889 23.75 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
4.51111 23.85 m
4.51111 23.85 m
4.51111 23.65 l
stroke
5.83333 23.85 m
5.83333 23.85 m
5.83333 23.65 l
stroke
7.15556 23.85 m
7.15556 23.85 m
7.15556 23.65 l
stroke
8.47778 23.85 m
8.47778 23.85 m
8.47778 23.65 l
stroke
9.8 23.85 m
9.8 23.85 m
9.8 23.65 l
stroke
11.1222 23.85 m
11.1222 23.85 m
11.1222 23.65 l
stroke
12.4444 23.85 m
12.4444 23.85 m
12.4444 23.65 l
stroke
13.7667 23.85 m
13.7667 23.85 m
13.7667 23.65 l
stroke
15.0889 23.85 m
15.0889 23.85 m
15.0889 23.65 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
15.75 16.15 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
15.75 16.15 m
15.75 23.85 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
15.75 16.15 m
15.75 16.15 m
15.65 16.15 l
stroke
15.75 17.0056 m
15.75 17.0056 m
15.65 17.0056 l
stroke
15.75 17.8611 m
15.75 17.8611 m
15.65 17.8611 l
stroke
15.75 18.7167 m
15.75 18.7167 m
15.65 18.7167 l
stroke
15.75 19.5722 m
15.75 19.5722 m
15.65 19.5722 l
stroke
15.75 20.4278 m
15.75 20.4278 m
15.65 20.4278 l
stroke
15.75 21.2833 m
15.75 21.2833 m
15.65 21.2833 l
stroke
15.75 22.1389 m
15.75 22.1389 m
15.65 22.1389 l
stroke
15.75 22.9944 m
15.75 22.9944 m
15.65 22.9944 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
15.75 16.15 m
15.75 16.15 m
15.55 16.15 l
stroke
15.75 17.8611 m
15.75 17.8611 m
15.55 17.8611 l
stroke
15.75 19.5722 m
15.75 19.5722 m
15.55 19.5722 l
stroke
15.75 21.2833 m
15.75 21.2833 m
15.55 21.2833 l
stroke
15.75 22.9944 m
15.75 22.9944 m
15.55 22.9944 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
4.51111 16.15 m
4.51111 16.15 m
5.83333 22.9944 l
7.15556 23.2793 l
8.47778 21.386 l
9.8 18.8236 l
11.1222 16.15 l
12.4444 18.7167 l
13.7667 19.6852 l
15.0889 19.7147 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 14.5 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 14.5 m
0.02 setlinewidth
4.51111 16.15 m
4.32361 16.0847 m
 1.500000 /Times-Roman f (\56) s 4.51111 16.15 m
5.83333 22.9944 m
5.64583 22.9292 m
(\56) s 5.83333 22.9944 m
7.15556 23.2793 m
6.96806 23.2141 m
(\56) s 7.15556 23.2793 m
8.47778 21.386 m
8.29028 21.3208 m
(\56) s 8.47778 21.386 m
9.8 18.8236 m
9.6125 18.7584 m
(\56) s 9.8 18.8236 m
11.1222 16.15 m
10.9347 16.0847 m
(\56) s 11.1222 16.15 m
12.4444 18.7167 m
12.2569 18.6514 m
(\56) s 12.4444 18.7167 m
13.7667 19.6852 m
13.5792 19.6199 m
(\56) s 13.7667 19.6852 m
15.0889 19.7147 m
14.9014 19.6494 m
(\56) s 15.0889 19.7147 m
0.02 setlinewidth
4.51111 16.15 m
4.37111 16.01 m
1 setlinejoin
 newpath 4.37111 16.15 moveto
4.37111 16.15 moveto
4.37111 16.22 4.44111 16.29 4.51111 16.29 curveto
4.58111 16.29 4.65111 16.22 4.65111 16.15 curveto
4.65111 16.08 4.58111 16.01 4.51111 16.01 curveto
4.44111 16.01 4.37111 16.08 4.37111 16.15 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.51111 16.15 m
5.83333 23.1057 m
5.69333 22.9657 m
1 setlinejoin
 newpath 5.69333 23.1057 moveto
5.69333 23.1057 moveto
5.69333 23.1757 5.76333 23.2457 5.83333 23.2457 curveto
5.90333 23.2457 5.97333 23.1757 5.97333 23.1057 curveto
5.97333 23.0357 5.90333 22.9657 5.83333 22.9657 curveto
5.76333 22.9657 5.69333 23.0357 5.69333 23.1057 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.83333 23.1057 m
7.15556 23.0629 m
7.01556 22.9229 m
1 setlinejoin
 newpath 7.01556 23.0629 moveto
7.01556 23.0629 moveto
7.01556 23.1329 7.08556 23.2029 7.15556 23.2029 curveto
7.22556 23.2029 7.29556 23.1329 7.29556 23.0629 curveto
7.29556 22.9929 7.22556 22.9229 7.15556 22.9229 curveto
7.08556 22.9229 7.01556 22.9929 7.01556 23.0629 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.15556 23.0629 m
8.47778 20.9924 m
8.33778 20.8524 m
1 setlinejoin
 newpath 8.33778 20.9924 moveto
8.33778 20.9924 moveto
8.33778 21.0624 8.40778 21.1324 8.47778 21.1324 curveto
8.54778 21.1324 8.61778 21.0624 8.61778 20.9924 curveto
8.61778 20.9224 8.54778 20.8524 8.47778 20.8524 curveto
8.40778 20.8524 8.33778 20.9224 8.33778 20.9924 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.47778 20.9924 m
9.8 19.2771 m
9.66 19.1371 m
1 setlinejoin
 newpath 9.66 19.2771 moveto
9.66 19.2771 moveto
9.66 19.3471 9.73 19.4171 9.8 19.4171 curveto
9.87 19.4171 9.94 19.3471 9.94 19.2771 curveto
9.94 19.2071 9.87 19.1371 9.8 19.1371 curveto
9.73 19.1371 9.66 19.2071 9.66 19.2771 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.8 19.2771 m
11.1222 16.15 m
10.9822 16.01 m
1 setlinejoin
 newpath 10.9822 16.15 moveto
10.9822 16.15 moveto
10.9822 16.22 11.0522 16.29 11.1222 16.29 curveto
11.1922 16.29 11.2622 16.22 11.2622 16.15 curveto
11.2622 16.08 11.1922 16.01 11.1222 16.01 curveto
11.0522 16.01 10.9822 16.08 10.9822 16.15 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.1222 16.15 m
12.4444 18.8792 m
12.3044 18.7392 m
1 setlinejoin
 newpath 12.3044 18.8792 moveto
12.3044 18.8792 moveto
12.3044 18.9492 12.3744 19.0192 12.4444 19.0192 curveto
12.5144 19.0192 12.5844 18.9492 12.5844 18.8792 curveto
12.5844 18.8092 12.5144 18.7392 12.4444 18.7392 curveto
12.3744 18.7392 12.3044 18.8092 12.3044 18.8792 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
12.4444 18.8792 m
13.7667 19.4696 m
13.6267 19.3296 m
1 setlinejoin
 newpath 13.6267 19.4696 moveto
13.6267 19.4696 moveto
13.6267 19.5396 13.6967 19.6096 13.7667 19.6096 curveto
13.8367 19.6096 13.9067 19.5396 13.9067 19.4696 curveto
13.9067 19.3996 13.8367 19.3296 13.7667 19.3296 curveto
13.6967 19.3296 13.6267 19.3996 13.6267 19.4696 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
13.7667 19.4696 m
15.0889 19.2557 m
14.9489 19.1157 m
1 setlinejoin
 newpath 14.9489 19.2557 moveto
14.9489 19.2557 moveto
14.9489 19.3257 15.0189 19.3957 15.0889 19.3957 curveto
15.1589 19.3957 15.2289 19.3257 15.2289 19.2557 curveto
15.2289 19.1857 15.1589 19.1157 15.0889 19.1157 curveto
15.0189 19.1157 14.9489 19.1857 14.9489 19.2557 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
15.0889 19.2557 m
0.02 setlinewidth
5.83333 22.9688 m
5.69333 22.8475 m
1 setlinejoin
 newpath 5.69333 22.8475 moveto
5.69333 22.8475 moveto
5.97333 22.8475 l
5.83333 23.09 l
5.69333 22.8475 l
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
5.83333 22.9688 m
7.15556 19.0118 m
7.01556 18.8906 m
1 setlinejoin
 newpath 7.01556 18.8906 moveto
7.01556 18.8906 moveto
7.29556 18.8906 l
7.15556 19.1331 l
7.01556 18.8906 l
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.15556 19.0118 m
8.47778 19.9701 m
8.33778 19.8488 m
1 setlinejoin
 newpath 8.33778 19.8488 moveto
8.33778 19.8488 moveto
8.61778 19.8488 l
8.47778 20.0913 l
8.33778 19.8488 l
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.47778 19.9701 m
9.8 18.9691 m
9.66 18.8478 m
1 setlinejoin
 newpath 9.66 18.8478 moveto
9.66 18.8478 moveto
9.94 18.8478 l
9.8 19.0903 l
9.66 18.8478 l
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.8 18.9691 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.3 14.5 m
1.3 14.5 m
1.3 14.5 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
9.2729 21.84 m
9.5729 22.015 m
9.4679 21.9241 m
1 setlinejoin
 newpath 9.4679 21.9241 moveto
9.4679 21.9241 moveto
9.6779 21.9241 l
9.5729 22.1059 l
9.4679 21.9241 l
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.5729 22.015 m
10.1729 21.84 m
10.1489 21.84 m
10.1489 21.84 m
 0.500000 /Helvetica f (C) s 10.5099 21.84 m
(o) s 10.7879 21.84 m
(u) s 11.0659 21.84 m
(l) s 11.1769 21.84 m
(o) s 11.4549 21.84 m
(m) s 11.8714 21.84 m
(b) s 12.2884 21.84 m
(e) s 12.5664 21.84 m
(n) s 12.8444 21.84 m
(e) s 13.1224 21.84 m
(r) s 13.2889 21.84 m
(g) s 13.5669 21.84 m
(y) s 13.9559 21.84 m
1 setlinejoin
 newpath 14.0649 22.0585 moveto
14.0649 22.0585 moveto
14.0669 22.0575 l
14.0684 22.054 l
14.0684 22.053 l
14.0199 21.858 l
14.0194 21.856 l
14.0199 21.854 l
14.1064 21.884 14.1634 21.9655 14.1869 22.051 curveto
14.1949 22.063 14.2194 22.0605 14.2169 22.043 curveto
14.1909 21.94 14.1009 21.858 13.9974 21.8395 curveto
13.9949 21.84 l
13.9929 21.8395 l
13.9864 21.8395 l
13.9844 21.84 l
13.9829 21.8435 l
13.9829 21.8445 l
14.0269 22.0215 l
14.0279 22.022 l
14.0279 22.0265 l
14.0284 22.0295 l
14.0279 22.032 l
14.0269 22.035 l
14.0244 22.036 l
14.0209 22.0365 l
14.0199 22.0375 l
14.0134 22.0375 l
14.0124 22.0385 l
13.9944 22.0385 l
13.9919 22.041 l
13.9919 22.0465 l
13.9929 22.05 l
13.9954 22.053 l
14.0159 22.0545 14.0369 22.056 14.0569 22.0585 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.2024 21.735 m
 0.350000 /Helvetica f (1) s 14.397 21.84 m
 0.500000 /Helvetica f (\75) s 14.689 21.84 m
(1) s 14.967 21.84 m
(\57) s 15.106 21.84 m
(4) s 10.1729 21.84 m
9.2729 22.44 m
9.5729 22.615 m
9.4679 22.51 m
1 setlinejoin
 newpath 9.4679 22.615 moveto
9.4679 22.615 moveto
9.4679 22.6675 9.5204 22.72 9.5729 22.72 curveto
9.6254 22.72 9.6779 22.6675 9.6779 22.615 curveto
9.6779 22.5625 9.6254 22.51 9.5729 22.51 curveto
9.5204 22.51 9.4679 22.5625 9.4679 22.615 curveto
gsave
stroke
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.5729 22.615 m
10.1729 22.44 m
10.1489 22.44 m
10.1489 22.44 m
(C) s 10.5099 22.44 m
(o) s 10.7879 22.44 m
(u) s 11.0659 22.44 m
(l) s 11.1769 22.44 m
(o) s 11.4549 22.44 m
(m) s 11.8714 22.44 m
(b) s 12.2884 22.44 m
(e) s 12.5664 22.44 m
(n) s 12.8444 22.44 m
(e) s 13.1224 22.44 m
(r) s 13.2889 22.44 m
(g) s 13.5669 22.44 m
(y) s 13.9559 22.44 m
1 setlinejoin
 newpath 14.0649 22.6585 moveto
14.0649 22.6585 moveto
14.0669 22.6575 l
14.0684 22.654 l
14.0684 22.653 l
14.0199 22.458 l
14.0194 22.456 l
14.0199 22.454 l
14.1064 22.484 14.1634 22.5655 14.1869 22.651 curveto
14.1949 22.663 14.2194 22.6605 14.2169 22.643 curveto
14.1909 22.54 14.1009 22.458 13.9974 22.4395 curveto
13.9949 22.44 l
13.9929 22.4395 l
13.9864 22.4395 l
13.9844 22.44 l
13.9829 22.4435 l
13.9829 22.4445 l
14.0269 22.6215 l
14.0279 22.622 l
14.0279 22.6265 l
14.0284 22.6295 l
14.0279 22.632 l
14.0269 22.635 l
14.0244 22.636 l
14.0209 22.6365 l
14.0199 22.6375 l
14.0134 22.6375 l
14.0124 22.6385 l
13.9944 22.6385 l
13.9919 22.641 l
13.9919 22.6465 l
13.9929 22.65 l
13.9954 22.653 l
14.0159 22.6545 14.0369 22.656 14.0569 22.6585 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
14.2024 22.335 m
 0.350000 /Helvetica f (0) s 14.397 22.44 m
 0.500000 /Helvetica f (\75) s 14.689 22.44 m
(1) s 14.967 22.44 m
(\57) s 15.106 22.44 m
(2) s 10.1729 22.44 m
9.2729 23.04 m
9.5729 23.215 m
9.3854 23.1497 m
 1.500000 /Times-Roman f (\56) s 9.5729 23.215 m
10.1729 23.04 m
10.1439 23.04 m
10.1439 23.04 m
 0.500000 /Helvetica f (k) s 10.3939 23.04 m
(i) s 10.5049 23.04 m
(n) s 10.7829 23.04 m
(e) s 11.0609 23.04 m
(t) s 11.1999 23.04 m
(i) s 11.3109 23.04 m
(c) s 11.6999 23.04 m
(e) s 11.9779 23.04 m
(n) s 12.2559 23.04 m
(e) s 12.5339 23.04 m
(r) s 12.7004 23.04 m
(g) s 12.9784 23.04 m
(y) s 10.1729 23.04 m
1.3 14.5 m
showpage
grestore
%%Trailer
%comment    end of figure 2
